Small Effect Sizes in Malware Detection? Make Harder Train/Test Splits!

Industry practitioners care about small improvements in malware detection accuracy because their models are deployed to hundreds of millions of machines, meaning a 0.1\% change can cause an overwhelming number of false positives. However, academic research is often restrained to public datasets on the order of ten thousand samples and is too small to detect improvements that may be relevant to industry. Working within these constraints, we devise an approach to generate a benchmark of configurable difficulty from a pool of available samples. This is done by leveraging malware family information from tools like AVClass to construct training/test splits that have different generalization rates, as measured by a secondary model. Our experiments will demonstrate that using a less accurate secondary model with disparate features is effective at producing benchmarks for a more sophisticated target model that is under evaluation. We also ablate against alternative designs to show the need for our approach.

==> figures/Best_5_plot.tex <==
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
%
x grid style={white},
xlabel=\textcolor{dimgray85}{Malware Family used for Testing},
xmajorgrids,
xmin=0, xmax=183,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95,96,97,98,99,100,101,102,103,104,105,106,107,108,109,110,111,112,113,114,115,116,117,118,119,120,121,122,123,124,125,126,127,128,129,130,131,132,133,134,135,136,137,138,139,140,141,142,143,144,145,146,147,148,149,150,151,152,153,154,155,156,157,158,159,160,161,162,163,164,165,166,167,168,169,170,171,172,173,174,175,176,177,178,179,180,181,182,183},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95,96,97,98,99,100,101,102,103,104,105,106,107,108,109,110,111,112,113,114,115,116,117,118,119,120,121,122,123,124,125,126,127,128,129,130,131,132,133,134,135,136,137,138,139,140,141,142,143,144,145,146,147,148,149,150,151,152,153,154,155,156,157,158,159,160,161,162,163,164,165,166,167,168,169,170,171,172,173,174,175,176,177,178,179,180,181,182,183},
xticklabel style={rotate=90.0,font=\fontsize{2.5}{4}\selectfont},
xticklabels={FOURshared,adnur,airinstaller,allaple,alman,amonetize,archsms,ardamax,autoit,azero,banbra,bancos,banload,beebone,bettersurf,bifrose,black,blackhole,bladabindi,bredolab,browsefox,bundlore,buterat,buzus,chir,cidox,cinmus,constructor,cosmu,cycbot,dapato,darkkomet,daws,delf,delfinject,delphi,directdownloader,domaiq,dorkbot,downloadadmin,downloadguide,drstwex,dsbot,egroupdial,eorezo,expiro,fakerean,fareit,farfli,fearso,firseria,flystudio,forcestartpage,fosniw,fraudload,fraudpack,fujacks,gabpath,gamarue,gamevance,gepys,geral,hiloti,hlux,hoax,hotbar,hupigon,ibryte,inbox,installbrain,installcore,installerex,installiq,installmonetizer,installmonster,ircbot,karagany,kelihos,klez,kolab,koobface,koutodoor,kraddare,kykymber,ldpinch,lethic,lineage,linkular,linkury,lipler,llac,lmir,loadmoney,lollipop,loring,luder,mabezat,magania,medfos,mediaget,megasearch,menti,monder,morto,mudrop,multiplug,mydoom,nebuler,netsky,nsanti,onlinegames,opencandy,outbrowse,pakes,palevo,parite,pasta,patchload,pcclient,picsys,pincav,poison,powp,prorat,qhost,qqpass,ramnit,rbot,rebhip,refroso,renos,sality,sasfis,scar,sdbot,sefnit,shipup,shiz,sillyfdc,simda,sinowal,skintrim,soft32downloader,softonic,softpulse,somoto,spyeye,staget,swisyn,swizzor,swrort,sytro,tdss,tibs,toggle,trymedia,turkojan,unruy,uptodown,urelas,usteal,vapsup,vbinder,viking,vilsel,virlock,virut,vittalia,vobfus,vtflooder,vundo,wapomi,webprefix,winwebsec,xpaj,xtrat,yakes,zapchast,zbot,zegost,zeroaccess,zlob,zusy,zwangi},
xticklabels={FOURshared,adnur,airinstaller,allaple,alman,amonetize,archsms,ardamax,autoit,azero,banbra,bancos,banload,beebone,bettersurf,bifrose,black,blackhole,bladabindi,bredolab,browsefox,bundlore,buterat,buzus,chir,cidox,cinmus,constructor,cosmu,cycbot,dapato,darkkomet,daws,delf,delfinject,delphi,directdownloader,domaiq,dorkbot,downloadadmin,downloadguide,drstwex,dsbot,egroupdial,eorezo,expiro,fakerean,fareit,farfli,fearso,firseria,flystudio,forcestartpage,fosniw,fraudload,fraudpack,fujacks,gabpath,gamarue,gamevance,gepys,geral,hiloti,hlux,hoax,hotbar,hupigon,ibryte,inbox,installbrain,installcore,installerex,installiq,installmonetizer,installmonster,ircbot,karagany,kelihos,klez,kolab,koobface,koutodoor,kraddare,kykymber,ldpinch,lethic,lineage,linkular,linkury,lipler,llac,lmir,loadmoney,lollipop,loring,luder,mabezat,magania,medfos,mediaget,megasearch,menti,monder,morto,mudrop,multiplug,mydoom,nebuler,netsky,nsanti,onlinegames,opencandy,outbrowse,pakes,palevo,parite,pasta,patchload,pcclient,picsys,pincav,poison,powp,prorat,qhost,qqpass,ramnit,rbot,rebhip,refroso,renos,sality,sasfis,scar,sdbot,sefnit,shipup,shiz,sillyfdc,simda,sinowal,skintrim,soft32downloader,softonic,softpulse,somoto,spyeye,staget,swisyn,swizzor,swrort,sytro,tdss,tibs,toggle,trymedia,turkojan,unruy,uptodown,urelas,usteal,vapsup,vbinder,viking,vilsel,virlock,virut,vittalia,vobfus,vtflooder,vundo,wapomi,webprefix,winwebsec,xpaj,xtrat,yakes,zapchast,zbot,zegost,zeroaccess,zlob,zusy,zwangi},
y grid style={white},
ylabel=\textcolor{dimgray85}{Recall value},
ymajorgrids,
ymin=-0.048425, ymax=1.049925,
ytick style={color=dimgray85},
height=0.4\columnwidth,
width=\textwidth
]
\addplot [line width=0.44pt, chocolate2267451, mark=*, mark size=1, mark options={solid}]
table {%
0 0.338
1 0.744
2 0.28
3 0.978
4 0.697
5 0.5075
6 0.5745
7 0.843
8 0.8585
9 0.998
10 0.7515
11 0.711
12 0.851
13 0.8805
14 0.3545
15 0.927
16 0.845
17 0.8225
18 0.328
19 0.8775
20 0.038
21 0.1955
22 0.9805
23 0.912
24 0.5455
25 0.9515
26 0.6855
27 0.443
28 0.386
29 0.9815
30 0.779
31 0.7005
32 0.25
33 0.8105
34 0.9095
35 0.894
36 0.1995
37 0.2085
38 0.932
39 0.236
40 0.608
41 0.9545
42 0.9765
43 0.2825
44 0.2555
45 0.6825
46 0.792
47 0.8775
48 0.6255
49 0.9245
50 0.6845
51 0.7995
52 0.9975
53 0.8085
54 0.8675
55 0.924
56 0.763
57 0.589
58 0.6995
59 0.678
60 0.7855
61 0.861
62 0.823
63 0.8715
64 0.491
65 0.693
66 0.8655
67 0.5295
68 0.933
69 0.424
70 0.458
71 0.3075
72 0.1665
73 0.3735
74 0.4685
75 0.9475
76 0.8735
77 0.831
78 0.9055
79 0.9205
80 0.8825
81 0.874
82 0.472
83 0.944
84 0.764
85 0.9775
86 0.915
87 0.0025
88 0.0015
89 0.9185
90 0.844
91 0.782
92 0.7415
93 0.349
94 1
95 0.3955
96 0.817
97 0.7405
98 0.5495
99 0.26
100 0.1175
101 0.9615
102 0.8075
103 0.742
104 0.851
105 0.3665
106 0.99
107 0.869
108 0.9835
109 0.9775
110 0.8085
111 0.0195
112 0.1605
113 0.8695
114 0.884
115 0.7095
116 0.7735
117 0.2475
118 0.7705
119 1
120 0.846
121 0.7465
122 0.9965
123 0.681
124 0.718
125 0.8275
126 0.489
127 0.9255
128 0.909
129 0.9275
130 0.939
131 0.9155
132 0.8735
133 0.938
134 0.9285
135 0.545
136 0.817
137 0.8725
138 0.917
139 0.8005
140 0.8135
141 0.877
142 0.0575
143 0.5265
144 0.431
145 0.6915
146 0.9035
147 0.9855
148 0.785
149 0.809
150 0.7475
151 0.996
152 0.884
153 0.978
154 0.113
155 0.6075
156 0.929
157 0.9355
158 0.342
159 0.9615
160 0.877
161 0.4145
162 0.858
163 0.7125
164 0.9395
165 0.863
166 0.8515
167 0.449
168 0.8635
169 0.934
170 0.871
171 0.686
172 0.9045
173 0.9255
174 0.6105
175 0.92
176 0.7725
177 0.828
178 0.7935
179 0.654
180 0.8305
181 0.7155
182 0.8835
183 0.512
};
\addplot [line width=0.44pt, steelblue52138189, mark=*, mark size=1, mark options={solid}]
table {%
0 0.338
1 0.744
2 0.28
3 0.978
4 0.697
5 0.5075
6 0.5745
7 0.843
8 0.8585
9 0.998
10 0.7515
11 0.711
12 0.851
13 0.8805
14 0.3545
15 0.927
16 0.845
17 0.8225
18 0.328
19 0.8775
20 0.038
21 0.1955
22 0.9805
23 0.912
24 0.5455
25 0.9515
26 0.6855
27 0.443
28 0.386
29 0.9815
30 0.779
31 0.7005
32 0.25
33 0.8105
34 0.9095
35 0.894
36 0.1995
37 0.2085
38 0.932
39 0.236
40 0.608
41 0.9545
42 0.9765
43 0.2825
44 0.2555
45 0.6825
46 0.792
47 0.8775
48 0.6255
49 0.9245
50 0.6845
51 0.7995
52 0.9975
53 0.8085
54 0.8675
55 0.924
56 0.763
57 0.589
58 0.6995
59 0.678
60 0.7855
61 0.861
62 0.823
63 0.8715
64 0.491
65 0.693
66 0.8655
67 0.5295
68 0.933
69 0.424
70 0.458
71 0.3075
72 0.1665
73 0.3735
74 0.4685
75 0.9475
76 0.8735
77 0.831
78 0.9055
79 0.9205
80 0.8825
81 0.874
82 0.472
83 0.944
84 0.764
85 0.9775
86 0.915
87 0.0025
88 0.0015
89 0.9185
90 0.844
91 0.782
92 0.7415
93 0.349
94 1
95 0.3955
96 0.817
97 0.7405
98 0.5495
99 0.26
100 0.1175
101 0.9615
102 0.8075
103 0.742
104 0.851
105 0.3665
106 0.99
107 0.869
108 0.9835
109 0.9775
110 0.8085
111 0.0195
112 0.1605
113 0.8695
114 0.884
115 0.7095
116 0.7735
117 0.2475
118 0.7705
119 1
120 0.846
121 0.7465
122 0.9965
123 0.681
124 0.718
125 0.8275
126 0.489
127 0.9255
128 0.909
129 0.9275
130 0.939
131 0.9155
132 0.8735
133 0.938
134 0.9285
135 0.545
136 0.817
137 0.8725
138 0.917
139 0.8005
140 0.8135
141 0.877
142 0.0575
143 0.5265
144 0.431
145 0.6915
146 0.9035
147 0.9855
148 0.785
149 0.809
150 0.7475
151 0.996
152 0.884
153 0.978
154 0.113
155 0.6075
156 0.929
157 0.9355
158 0.342
159 0.9615
160 0.877
161 0.4145
162 0.858
163 0.7125
164 0.9395
165 0.863
166 0.8515
167 0.449
168 0.8635
169 0.934
170 0.871
171 0.686
172 0.9045
173 0.9255
174 0.6105
175 0.92
176 0.7725
177 0.828
178 0.7935
179 0.654
180 0.8305
181 0.7155
182 0.8835
183 0.512
};
\end{axis}

\end{tikzpicture}


==> figures/MalConvGCTCombinedAccuracyBenign0.8Fixed.tex <==
%
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %
  %
  at={(0.5,-0.2)},
  anchor=north,
  legend columns=3, 
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
%
x grid style={white},
xlabel=\textcolor{dimgray85}{Epoch Number},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Average Recall Value},
ymajorgrids,
ymin=0.10582, ymax=1.04258,
ytick style={color=dimgray85},
height=0.7\columnwidth,
width=\columnwidth,
]
\addplot [very thin, green, mark=*, mark size=1, mark options={solid}]
table {%
1 0.9387
2 0.8748
3 0.90515
4 0.88635
5 0.86775
6 0.8654
7 0.864
8 0.7352
9 0.8752
10 0.8687
};
\addlegendentry{Easy Splits}
\addplot [very thin, blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1 0.52815
2 0.54885
3 0.51835
4 0.52315
5 0.51845
6 0.55395
7 0.5042
8 0.5059
9 0.53495
10 0.54025
};
\addlegendentry{Medium Splits}
\addplot [ red,  densely dotted, mark=*, mark size=1, mark options={solid}]
table {%
1 0.50385
2 0.35235
3 0.4877
4 0.44025
5 0.4605
6 0.4555
7 0.3458
8 0.3673
9 0.3527
10 0.4151
};
\addlegendentry{Hard Splits}
\addplot [very thin, green, mark=*, mark size=1, mark options={solid}]
table {%
1 0.8558
2 0.87245
3 0.86735
4 0.8362
5 0.8086
6 0.8317
7 0.8347
8 0.8475
9 0.8232
10 0.82915
};
%
\addplot [very thin, blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1 0.6927
2 0.6812
3 0.7317
4 0.6226
5 0.75205
6 0.7828
7 0.78735
8 0.71735
9 0.7112
10 0.774
};
%
\addplot [ red,  densely dotted, mark=*, mark size=1, mark options={solid}]
table {%
1 0.23
2 0.27005
3 0.27305
4 0.2208
5 0.2863
6 0.2354
7 0.24325
8 0.22
9 0.2592
10 0.32
};
%
\addplot [very thin, green, mark=*, mark size=1, mark options={solid}]
table {%
1 0.9161
2 0.92275
3 0.92005
4 0.9234
5 0.9253
6 0.92195
7 0.9186
8 0.92505
9 0.92205
10 0.92815
};
%
\addplot [very thin, blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1 0.50855
2 0.56555
3 0.59825
4 0.6099
5 0.59665
6 0.60355
7 0.6325
8 0.6001
9 0.68275
10 0.59805
};
%
\addplot [ red,  densely dotted, mark=*, mark size=1, mark options={solid}]
table {%
1 0.4958
2 0.4005
3 0.5193
4 0.485
5 0.47685
6 0.5779
7 0.52625
8 0.49285
9 0.4976
10 0.5245
};
%
\addplot [very thin, green, mark=*, mark size=1, mark options={solid}]
table {%
1 0.91205
2 0.9002
3 0.9067
4 0.9258
5 0.89655
6 0.8698
7 0.9178
8 0.9098
9 0.87145
10 0.92205
};
%
\addplot [very thin, blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1 0.593
2 0.57005
3 0.5612
4 0.62265
5 0.55715
6 0.5808
7 0.58105
8 0.5956
9 0.5522
10 0.5489
};
%
\addplot [ red,  densely dotted, mark=*, mark size=1, mark options={solid}]
table {%
1 0.44195
2 0.49045
3 0.3981
4 0.4637
5 0.3914
6 0.469
7 0.53575
8 0.4697
9 0.4501
10 0.51695
};
%
\addplot [very thin, green, mark=*, mark size=1, mark options={solid}]
table {%
1 0.8305
2 0.8774
3 0.84765
4 0.9195
5 0.91795
6 0.87605
7 0.9269
8 0.9025
9 0.81185
10 0.848
};
%
\addplot [very thin, blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1 0.62715
2 0.65055
3 0.60005
4 0.65965
5 0.6858
6 0.62035
7 0.6654
8 0.68945
9 0.642
10 0.66125
};
%
\addplot [ red,  densely dotted, mark=*, mark size=1, mark options={solid}]
table {%
1 0.2737
2 0.3509
3 0.2682
4 0.2632
5 0.21895
6 0.2607
7 0.2802
8 0.26745
9 0.2764
10 0.256
};
%
\addplot [very thin, green, mark=*, mark size=1, mark options={solid}]
table {%
1 0.89885
2 0.8655
3 0.9115
4 0.7897
5 0.82915
6 0.81725
7 0.8318
8 0.8291
9 0.8122
10 0.8589
};
%
\addplot [very thin, blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1 0.5302
2 0.5495
3 0.5591
4 0.56605
5 0.59015
6 0.62535
7 0.57495
8 0.5857
9 0.5712
10 0.55825
};
%
\addplot [ red,  densely dotted, mark=*, mark size=1, mark options={solid}]
table {%
1 0.3459
2 0.2885
3 0.22175
4 0.4151
5 0.35535
6 0.34745
7 0.32815
8 0.33415
9 0.27205
10 0.32445
};
%
\addplot [very thin, green, mark=*, mark size=1, mark options={solid}]
table {%
1 0.81185
2 0.77985
3 0.8581
4 0.8025
5 0.8522
6 0.857
7 0.84815
8 0.9043
9 0.9203
10 0.8302
};
%
\addplot [very thin, blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1 0.56765
2 0.53645
3 0.6054
4 0.5759
5 0.64895
6 0.60405
7 0.5755
8 0.63445
9 0.5659
10 0.605
};
%
\addplot [ red,  densely dotted, mark=*, mark size=1, mark options={solid}]
table {%
1 0.25765
2 0.25605
3 0.2492
4 0.2419
5 0.28235
6 0.258
7 0.28605
8 0.27425
9 0.31125
10 0.2591
};
%
\addplot [very thin, green, mark=*, mark size=1, mark options={solid}]
table {%
1 0.76435
2 0.7776
3 0.82735
4 0.7747
5 0.86285
6 0.85
7 0.83605
8 0.86995
9 0.8293
10 0.89115
};
%
\addplot [very thin, blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1 0.5049
2 0.5762
3 0.6158
4 0.583
5 0.5931
6 0.58445
7 0.5848
8 0.6589
9 0.61465
10 0.63515
};
%
\addplot [ red,  densely dotted, mark=*, mark size=1, mark options={solid}]
table {%
1 0.1614
2 0.1607
3 0.1484
4 0.1702
5 0.2337
6 1
7 0.26275
8 1
9 0.20085
10 0.1789
};
%
\addplot [very thin, green, mark=*, mark size=1, mark options={solid}]
table {%
1 0.83305
2 0.85505
3 0.85065
4 0.8802
5 0.89055
6 0.9044
7 0.85965
8 0.8549
9 0.8929
10 0.9236
};
%
\addplot [very thin, blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1 0.5242
2 0.6433
3 0.60265
4 0.64135
5 0.6502
6 0.64085
7 0.62365
8 0.6182
9 0.63865
10 0.5849
};
%
\addplot [ red,  densely dotted, mark=*, mark size=1, mark options={solid}]
table {%
1 0.1957
2 0.2383
3 0.19145
4 0.2196
5 0.264
6 0.28715
7 0.2266
8 0.2776
9 0.2724
10 0.1933
};
%
\addplot [very thin, green, mark=*, mark size=1, mark options={solid}]
table {%
1 0.9512
2 0.9707
3 0.95715
4 0.9611
5 0.96495
6 0.96205
7 0.9704
8 0.96975
9 0.93445
10 0.96535
};
%
\addplot [very thin, blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1 0.51785
2 0.5354
3 0.54985
4 0.5217
5 0.5671
6 0.5417
7 0.5259
8 0.55605
9 0.56485
10 0.56245
};
%
\addplot [ red,  densely dotted, mark=*, mark size=1, mark options={solid}]
table {%
1 0.29085
2 0.31515
3 0.27275
4 0.36365
5 0.37225
6 0.37015
7 0.3599
8 0.36105
9 0.4233
10 0.361
};
%
\end{axis}

\end{tikzpicture}


==> figures/Top_K_Families_Model_Averaged_Recall_Plot.tex <==
%
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
%
width=10cm,
x grid style={white},
xlabel=\textcolor{dimgray85}{Top K Families Model},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xticklabels={5,10,15,20, 25, 30, 35},
%
y grid style={white},
ylabel=\textcolor{dimgray85}{Average Recall value},
ymajorgrids,
ymin=0.70, ymax=0.85,
ytick style={color=dimgray85},
height=0.5\columnwidth,
width=\columnwidth,
]
\addplot [line width=0.44pt, chocolate2267451, mark=*, mark size=3, mark options={solid}]
table {%
0 0.713698369565217
1 0.785750000000001
2 0.786861413043479
3 0.722097826086956
4 0.711790760869565
5 0.797453804347826
6 0.810891304347826
};
\addplot [line width=0.44pt, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
0 0.713698369565217
1 0.785750000000001
2 0.786861413043479
3 0.722097826086956
4 0.711790760869565
5 0.797453804347826
6 0.810891304347826
};
\end{axis}

\end{tikzpicture}


==> figures/Worst_10_Families_Model_Plot.tex <==
%
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue51137188}{RGB}{51,137,188}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
%
width=10cm,
x grid style={white},
xlabel=\textcolor{dimgray85}{Malware Families used for Testing},
xmajorgrids,
xmin=0, xmax=183,
xtick style={color=dimgray85},
%
%
%
y grid style={white},
ylabel=\textcolor{dimgray85}{Recall value},
ymajorgrids,
ymin=0.0, ymax=1.05,
ytick style={color=dimgray85},
height=0.5\columnwidth,
width=\columnwidth,
]
\addplot [line width=0.44pt, steelblue51137188]
table {%
0 0.998
1 0
2 0.0005
3 0
4 0
5 0
6 0
7 0
8 0
9 1
10 0
11 0
12 0
13 0
14 0
15 0.0005
16 0
17 0
18 0
19 0
20 0
21 0.995
22 0
23 0
24 0.0005
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0.9995
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0.997
70 0.004
71 0
72 0.0005
73 0.003
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0.993
89 0
90 0
91 0
92 0
93 0.003
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0.0055
106 0
107 0
108 0
109 0
110 0
111 0
112 0.0005
113 0
114 0
115 0.0005
116 0
117 0
118 0
119 1
120 0
121 0
122 0
123 0
124 0.0005
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0.0005
146 0
147 0
148 0
149 0
150 0.002
151 0
152 0
153 0
154 0
155 1
156 0
157 0
158 1
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 1
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0.0005
181 0
182 0
183 0
};
\addplot [line width=0.44pt, steelblue51137188, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.998
9 1
21 0.995
49 0.9995
69 0.997
88 0.993
119 1
155 1
158 1
169 1
};
\end{axis}

\end{tikzpicture}

